Divide-and-Conquer with Sequential Monte Carlo

We propose a novel class of Sequential Monte Carlo (SMC) algorithms, appropriate for inference in probabilistic graphical models. This class of algorithms adopts a divide-and-conquer approach based upon an auxiliary tree-structured decomposition of the model of interest, turning the overall inferential task into a collection of recursively solved sub-problems. The proposed method is applicable to a broad class of probabilistic graphical models, including models with loops. Unlike a standard SMC sampler, the proposed Divide-and-Conquer SMC employs multiple independent populations of weighted particles, which are resampled, merged, and propagated as the method progresses. We illustrate empirically that this approach can outperform standard methods in terms of the accuracy of the posterior expectation and marginal likelihood approximations. Divide-and-Conquer SMC also opens up novel parallel implementation options and the possibility of concentrating the computational effort on the most challenging sub-problems. We demonstrate its performance on a Markov random field and on a hierarchical logistic regression problem.

==> dcsmc-flow-tikz.tex <==
%%%
\newcommand\mydots{$\,\dots$}

\tikzstyle{arrw} = [->,thick]
\tikzstyle{nd} = [draw,circle,thick,inner sep=0,minimum width=0.2cm,fill=black]
\def\voffset{1}
\def\voffsety{0.9}
\def\hoffset{1.4}
%\resizebox{\linewidth}{!}{ % Rescale to line width
\begin{tikzpicture}[>=stealth',node distance=0.6cm]
  % Nodes - level 2
  \node at (0,0) (pi1) [nd,label=below:{$\pi_{c_1}$}] {};
  \node at (\hoffset,0) (pi2) [nd,label=below:{$\pi_{c_C}$}] {};
  \node at (2*\hoffset,0) (pi3) [nd] {};
  \node at (3*\hoffset,0) (pi4) [nd] {};
  % Dots - level 2
  \node at (\hoffset/2, \voffset/4) {\mydots} ;
  \node at (\hoffset*5/2, \voffset/4) {\mydots} ;
  % Nodes - level 1
  \node at (\hoffset/2,\voffset) (pi5) [nd,label=above:{$\pi_t$}] {};
  \node at (\hoffset*5/2,\voffset) (pi6) [nd] {};
  % Dots - level 1
  \node at (\hoffset*3/2, \voffset) {\mydots} ;
  % Nodes - level 0
  \node at (\hoffset*3/2,2*\voffset) (r) [nd,label=above:{$\pi_r$}] {};
  % Arrows
  \draw [arrw] (pi1)--(pi5);
  \draw [arrw] (pi2)--(pi5);
  \draw [arrw] (pi3)--(pi6);
  \draw [arrw] (pi4)--(pi6);
  % Partly dotted arrows
  \draw[thick] (pi5)--($(pi5)!0.25!(r)$);
  \draw[thick,dotted] ($(pi5)!0.25!(r)$)--($(pi5)!0.6!(r)$);
  \draw[arrw] ($(pi5)!0.6!(r)$)--(r);
  \draw[thick] (pi6)--($(pi6)!0.25!(r)$);
  \draw[thick,dotted] ($(pi6)!0.25!(r)$)--($(pi6)!0.6!(r)$);
  \draw[arrw] ($(pi6)!0.6!(r)$)--(r);
\end{tikzpicture}
%}%


==> hbn-tikz.tex <==
%%% 
\tikzstyle{arrw} = [->,thick]
\tikzstyle{var} = [draw,circle,thick,inner sep=0,minimum width=0.55cm]
\tikzstyle{obs} = [draw,circle,thick,inner sep=0,minimum width=0.55cm,fill=black!15]
\def\voffset{0.8}
\def\voffsety{0.9}
\def\hoffset{1}
%\resizebox{\linewidth}{!}{ % Rescale to line width
  \begin{tikzpicture}[>=stealth',node distance=0.6cm]
    \begin{scope}
      \node at (0,\voffsety) (a) [] {Level 2:};
      \node at (0,\voffsety+\voffset) (b) [] {Level 1:};
      \node at (0,\voffsety+2*\voffset) (c) [] {Level 0:};
    \end{scope}  
    \begin{scope}[shift={(2,0)}]
    \begin{scope}
      % Observations
      \node at (0,0) (y1) [obs] {$y_1$};
      \node at (\hoffset,0) (y2) [obs] {$y_2$};
      \node at (2*\hoffset,0) (y3) [obs] {$y_3$};
      % Level 2
      \node at (0,\voffsety) (th21) [var] {$\widetilde\x_1$};
      \node at (\hoffset,\voffsety) (th22) [var] {$\widetilde\x_2$};
      \node at (2*\hoffset,\voffsety) (th23) [var] {$\widetilde\x_3$};
      \draw [arrw] (th21)--(y1);
      \draw [arrw] (th22)--(y2);
      \draw [arrw] (th23)--(y3);
    \end{scope}
    \begin{scope}[shift={(4,0)}]
      % Observations
      \node at (0,0) (y1) [obs] {$y_1$};
      \node at (\hoffset,0) (y2) [obs] {$y_2$};
      \node at (2*\hoffset,0) (y3) [obs] {$y_3$};
      % Level 2
      \node at (0,\voffsety) (th21) [var] {$\widetilde\x_1$};
      \node at (\hoffset,\voffsety) (th22) [var] {$\widetilde\x_2$};
      \node at (2*\hoffset,\voffsety) (th23) [var] {$\widetilde\x_3$};
      \draw [arrw] (th21)--(y1);
      \draw [arrw] (th22)--(y2);
      \draw [arrw] (th23)--(y3);
      % Level 1
      \node at (0.5*\hoffset,\voffsety+\voffset) (th11) [var] {$\widetilde\x_4$};
      \draw [arrw] (th11)--(th21);
      \draw [arrw] (th11)--(th22);
    \end{scope}
    \begin{scope}[shift={(8,0)}]
      % Observations
      \node at (0,0) (y1) [obs] {$y_1$};
      \node at (\hoffset,0) (y2) [obs] {$y_2$};
      \node at (2*\hoffset,0) (y3) [obs] {$y_3$};
      % Level 2
      \node at (0,\voffsety) (th21) [var] {$\widetilde\x_1$};
      \node at (\hoffset,\voffsety) (th22) [var] {$\widetilde\x_2$};
      \node at (2*\hoffset,\voffsety) (th23) [var] {$\widetilde\x_3$};
      \draw [arrw] (th21)--(y1);
      \draw [arrw] (th22)--(y2);
      \draw [arrw] (th23)--(y3);
      % Level 1
      \node at (0.5*\hoffset,\voffsety+\voffset) (th11) [var] {$\widetilde\x_4$};
      \draw [arrw] (th11)--(th21);
      \draw [arrw] (th11)--(th22);
      % Level 0
      \node at (1.25*\hoffset,\voffsety+2*\voffset) (th01) [var] {$\widetilde\x_5$};
      \draw [arrw] (th01)--(th11);
      \draw [arrw] (th01)--(th23);
    \end{scope}
    \end{scope}
  \end{tikzpicture}
%}%


==> ising-tikz.tex <==
%%%
\tikzstyle{edge} = [-,thick]
\tikzstyle{thinedge} = [-,thick,color=black!50]
%\tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
\tikzstyle{var} = [draw,circle,thick,inner sep=0,minimum width=0.5cm,fill=black!5]
\tikzstyle{angles} = [out=25,in=155] % (0,180)+-ang
\tikzstyle{angles2} = [out=65,in=295] % (90,270)-+ang
%\tikzstyle{varcond} = [draw,circle,inner sep=0,minimum width=0.5cm,fill=black]
\resizebox{\linewidth}{!}{ % Rescale to line width
  \begin{tikzpicture}[>=stealth',node distance=0.6cm]
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {0,1,2,3} {
        \foreach \y in {0,1,2,3} {
          \node at (\x,\y) (x\x\y) [var] {};
        }
      }
    \end{scope}
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {0,1,2,3} {
        \foreach \y in {0,1,2,3} {
          \node at (5+\x,\y) (x\x\y) [var] {};
        }
      }
      % Draw horizontal edges
      \foreach \x in {0,2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {0,1,2,3} {
          \draw[edge] (x\x\y) -- (x\xend\y) {};
        }
      }
    \end{scope}
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {0,1,2,3} {
        \foreach \y in {0,1,2,3} {
          \node at (10+\x,\y) (x\x\y) [var] {};
        }
      }
      % Draw horizontal edges
      \foreach \x in {0,2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {0,1,2,3} {
          \draw[edge] (x\x\y) -- (x\xend\y) {};
        }
      }
      % Draw vertical edges
      \foreach \x in {0,1,2,3} {
        \foreach \y in {0,2} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
    \end{scope}
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {0,1,2,3} {
        \foreach \y in {0,1,2,3} {
          \node at (15+\x,\y) (x\x\y) [var] {};
        }
      }
      % Draw horizontal edge-to-edge
      \foreach \y in {0,1,2,3} {
        \draw[thinedge] (x3\y) to [angles] (x0\y) {};
      }
      % Draw horizontal edges
      \foreach \x in {0,1,2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {0,1,2,3} {
          \draw[edge] (x\x\y) -- (x\xend\y) {};
        }
      }
      % Draw vertical edges
      \foreach \x in {0,1,2,3} {
        \foreach \y in {0,2} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
    \end{scope}
    \begin{scope}
      % Draw x-nodes and observations
      \foreach \x in {0,1,2,3} {
        \foreach \y in {0,1,2,3} {
          \node at (20+\x,\y) (x\x\y) [var] {};
        }
      }
      % Draw horizontal edge-to-edge
      \foreach \y in {0,1,2,3} {
        \draw[thinedge] (x3\y) to [angles] (x0\y) {};
      }
      % Draw vertical edge-to-edge
      \foreach \x in {0,1,2,3} {
        \draw[thinedge] (x\x3) to [angles2] (x\x0) {};
      }
      % Draw horizontal edges
      \foreach \x in {0,1,2} {
        \pgfmathtruncatemacro\xend{\x+1}
        \foreach \y in {0,1,2,3} {
          \draw[edge] (x\x\y) -- (x\xend\y) {};
        }
      }
      % Draw vertical edges
      \foreach \x in {0,1,2,3} {
        \foreach \y in {0,1,2} {
          \pgfmathtruncatemacro\yend{\y+1}
          \draw[edge] (x\x\y) -- (x\x\yend) {};
        }
      }
    \end{scope}
  \end{tikzpicture}
}%
%
%
%%% OLD FIGURE WITH OBSERVATIONS BELOW
% \tikzstyle{edge} = [-,thick]
% \tikzstyle{arrw} = [very thick,shorten <=2pt,shorten >=2pt]
% \tikzstyle{var} = [draw,circle,inner sep=0,minimum width=0.5cm]
% \tikzstyle{obs} = [draw,circle,inner sep=0,minimum width=0.25cm, fill=black!20]
% \tikzstyle{varcond} = [draw,circle,inner sep=0,minimum width=0.5cm,fill=black]

% \resizebox{\linewidth}{!}{ % Rescale to line width
%   \begin{tikzpicture}[>=stealth',node distance=0.6cm]
%     \begin{scope}
%       % Draw x-nodes and observations
%       \foreach \x in {0,1,2,3} {
%         \foreach \y in {0,1,2,3} {
%           \node at (\x,\y) (x\x\y) [var] {};
%           \node (y\x\y) [obs, below right of=x\x\y] {};
%           \draw[edge] (x\x\y) -- (y\x\y) {};
%         }
%       }
%     \end{scope}
%     \begin{scope}
%       % Draw x-nodes and observations
%       \foreach \x in {0,1,2,3} {
%         \foreach \y in {0,1,2,3} {
%           \node at (5+\x,\y) (x\x\y) [var] {};
%           \node (y\x\y) [obs, below right of=x\x\y] {};
%           \draw[edge] (x\x\y) -- (y\x\y) {};
%         }
%       }
%       % Draw horizontal edges
%       \foreach \x in {0,2} {
%         \pgfmathtruncatemacro\xend{\x+1}
%         \foreach \y in {0,1,2,3} {
%           \draw[edge] (x\x\y) -- (x\xend\y) {};
%         }
%       }
%     \end{scope}
%     \begin{scope}
%       % Draw x-nodes and observations
%       \foreach \x in {0,1,2,3} {
%         \foreach \y in {0,1,2,3} {
%           \node at (10+\x,\y) (x\x\y) [var] {};
%           \node (y\x\y) [obs, below right of=x\x\y] {};
%           \draw[edge] (x\x\y) -- (y\x\y) {};
%         }
%       }
%       % Draw horizontal edges
%       \foreach \x in {0,2} {
%         \pgfmathtruncatemacro\xend{\x+1}
%         \foreach \y in {0,1,2,3} {
%           \draw[edge] (x\x\y) -- (x\xend\y) {};
%         }
%       }
%       % Draw vertical edges
%       \foreach \x in {0,1,2,3} {
%         \foreach \y in {0,2} {
%           \pgfmathtruncatemacro\yend{\y+1}
%           \draw[edge] (x\x\y) -- (x\x\yend) {};
%         }
%       }
%     \end{scope}
%     \begin{scope}
%       % Draw x-nodes and observations
%       \foreach \x in {0,1,2,3} {
%         \foreach \y in {0,1,2,3} {
%           \node at (15+\x,\y) (x\x\y) [var] {};
%           \node (y\x\y) [obs, below right of=x\x\y] {};
%           \draw[edge] (x\x\y) -- (y\x\y) {};
%         }
%       }
%       % Draw horizontal edges
%       \foreach \x in {0,1,2} {
%         \pgfmathtruncatemacro\xend{\x+1}
%         \foreach \y in {0,1,2,3} {
%           \draw[edge] (x\x\y) -- (x\xend\y) {};
%         }
%       }
%       % Draw vertical edges
%       \foreach \x in {0,1,2,3} {
%         \foreach \y in {0,2} {
%           \pgfmathtruncatemacro\yend{\y+1}
%           \draw[edge] (x\x\y) -- (x\x\yend) {};
%         }
%       }
%     \end{scope}
%     \begin{scope}
%       % Draw x-nodes and observations
%       \foreach \x in {0,1,2,3} {
%         \foreach \y in {0,1,2,3} {
%           \node at (20+\x,\y) (x\x\y) [var] {};
%           \node (y\x\y) [obs, below right of=x\x\y] {};
%           \draw[edge] (x\x\y) -- (y\x\y) {};
%         }
%       }
%       % Draw horizontal edges
%       \foreach \x in {0,1,2} {
%         \pgfmathtruncatemacro\xend{\x+1}
%         \foreach \y in {0,1,2,3} {
%           \draw[edge] (x\x\y) -- (x\xend\y) {};
%         }
%       }
%       % Draw vertical edges
%       \foreach \x in {0,1,2,3} {
%         \foreach \y in {0,1,2} {
%           \pgfmathtruncatemacro\yend{\y+1}
%           \draw[edge] (x\x\y) -- (x\x\yend) {};
%         }
%       }
%     \end{scope}
%   \end{tikzpicture}
% }

==> smc-flow-tikz.tex <==
%%% 
\tikzstyle{arrw} = [->,thick]
\tikzstyle{nd} = [draw,circle,thick,inner sep=0,minimum width=0.2cm,fill=black]
\def\voffset{0.8}
\def\voffsety{0.9}
\def\hoffset{1.4}
%\resizebox{\linewidth}{!}{ % Rescale to line width
\begin{tikzpicture}[>=stealth',node distance=0.6cm]
  % Nodes
  \node at (-\hoffset,0) (pi0) [nd,label=below:{$\stdsir(0)$}] {};
  \node at (0,0) (pi1) [nd,label={$\pi_1$},label=below:{$\stdsir(1)$}] {};
  \node at (\hoffset,0) (pi2) [nd,label={$\pi_2$},label=below:{$\stdsir(2)$}] {};
  \node at (2*\hoffset,0) (l) {};
  \node at (3*\hoffset,0) (r) {};
  \node at (4*\hoffset,0) (pi3) [nd,label={$\pi_n$},label=below:{$\stdsir(n)$}] {};
  % Arrows
  \draw [arrw] (pi0)--(pi1);
  \draw [arrw] (pi1)--(pi2);
  \draw [arrw] (pi2)--(l);
  \draw [dotted, thick] (l)--(r);
  \draw [arrw] (r)--(pi3);
\end{tikzpicture}
%}%

